SCCV-6D: Sparse Canonical Coordinate Voting for Holistic Multi-View RGB-D 6D Pose Estimation in Robotic Bin Picking

Industrial bin picking requires pose estimates that are accurate under clutter, partial occlusion, and the reflective, texture-less nature of manufactured parts. Most recent approaches to 6D pose estimation follow multi-stage pipelines. These achieve high accuracy, but incur memory and runtime footprints that do not cope with the operational constraints of many real-world industrial deployments. Holistic pipelines estimate poses in a single pass, with cost controlled through indiscriminate subsampling or lowered resolution. Continuing this line, we present SCCV-6D, a fully sparse multi-view RGB-D estimator. We reconstruct the 3D space at millimeter precision, prune background via a staged heatmap mechanism, and predict class, translation offset and rotation at highest resolution for an arbitrary number of objects simultaneously. Rotation is formulated as canonical coordinate voting. Points vote for their canonical object coordinates with an associated confidence, enabling closed-form pose recovery with a symmetry-aware weighted Procrustes solve. Along an in-cluster point recovery induced by offset votes, this removes time-consuming post-processing stages. We reuse the task-supervised attention priors from the heatmap formulation for a novel attention-gated distillation objective that reweights teacher-student feature alignment. On the IPD test split we report competitive 0.826 AP at 1.13 s per scene, significantly faster than the leading entries. On MV-YCB our approach reaches 96.1 ADD-S, and remains competitive even on the densely packed bins of ROBI.

==> sec/tikz_figures/fig1.tex <==

\definecolor{sccvSlate}{HTML}{5A6672}
\definecolor{sccvMist} {HTML}{AEB6BE}
\definecolor{sccvGrey} {HTML}{7E8A94}
\definecolor{sccvGreen}{HTML}{4B8B3B}
\providecommand{\sccvlbl}[1]{{\fontsize{6.2}{7}\selectfont #1}}
\usetikzlibrary{patterns.meta}

\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=7.10cm, height=3.28cm, at={(1.17cm,0.92cm)},
  xmode=log, log basis x=10,
  xmin=0.8, xmax=40, ymin=0.40, ymax=1.10,
  xlabel={runtime per scene\,[s]},
  ylabel={AP on IPD (BOP protocol)},
  xtick={1,2,5,10,20,30}, xticklabels={1,2,5,10,20,30},
  ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  yticklabels={40.,50.,60.,70.,80.,90.,100.},
  axis line style  = {draw=sccvSlate, line width=0.45pt},
  tick style       = {draw=sccvSlate, line width=0.4pt},
  grid style       = {draw=sccvMist, line width=0.3pt,
                      dash pattern=on 0.5pt off 0.9pt},
  tick label style = {font=\fontsize{6.2}{7}\selectfont, text=sccvSlate},
  label style      = {font=\fontsize{7}{8}\selectfont, text=black},
  ylabel style     = {yshift=-12pt}, xlabel style={yshift=6pt},
  tick align=outside, tickwidth=1.6pt, axis on top,
  ymajorgrids, xmajorgrids, clip mode=individual,
]


  \addplot[only marks, mark=*, mark size=1.4pt, draw=sccvGrey, fill=sccvGrey,
           forget plot]
    coordinates {(24.52,0.923) (33.9,0.932) (13.4,0.873) (7.20,0.439) (1.34,0.746)};

  \addplot[only marks, mark=*, mark size=2.5pt, draw=sccvGreen!55!black,
           fill=sccvGreen, line width=0.5pt, forget plot]
    coordinates {(1.13,0.826)};

  \node[anchor=south west, text=sccvGreen!55!black, inner sep=2.4pt,
        font=\fontsize{6.6}{7.6}\selectfont\bfseries]
        at (axis cs:0.78,0.828) {Ours};
  \node[anchor=north west, text=sccvGrey!85!black, inner sep=2pt]
        at (axis cs:1.12,0.738) {\sccvlbl{FRTPose (YOLO)~\cite{wang2025frtpose}}};
  \node[anchor=west, text=sccvGrey!85!black, inner sep=2pt]
        at (axis cs:7.20,0.439) {\sccvlbl{FreeZe v2.2~\cite{caraffa2024freeze}}};
  \node[anchor=north west, text=sccvGrey!85!black, inner sep=2pt]
        at (axis cs:10.4,0.859) {\sccvlbl{SEVD~\cite{sevd2025}}};
  \node[anchor=south east, text=sccvGrey!85!black, inner sep=2pt]
        at (axis cs:41.85,0.932) {\sccvlbl{FRTPose (MV)~\cite{wang2025frtpose}}};
  \node[anchor=south east, text=sccvGrey!85!black, inner sep=2pt]
        at (axis cs:36.4,0.853) {\sccvlbl{3PT-Pose~\cite{kalra2026threept}}};

  \draw[draw=sccvGreen!70!black, line width=0.35pt,
        |<-|]
        (axis cs:1.13,1.032) -- (axis cs:33.9,1.032);
  \node[anchor=south, text=sccvGreen!62!black, inner sep=1.2pt]
        at (axis cs:6.5,1.036) {\sccvlbl{$30\times$ faster, $89\%$ of the AP}};

  \node[anchor=west, text=sccvGreen!62!black, inner sep=1.6pt,
        font=\fontsize{6.6}{7.6}\selectfont\bfseries]
        at (axis cs:1.7,0.786) {$+8.0$ AP};

    \draw[draw=sccvGreen!70!black, line width=0.35pt,
    |->|]
    (axis cs:1.63,0.746) -- (axis cs:1.63,0.826);

    \draw[draw=sccvGreen!70!black, line width=0.35pt, densely dotted]
    (axis cs:1.13,0.826) -- (axis cs:1.63,0.826);
    \draw[draw=sccvGreen!70!black, line width=0.35pt, densely dotted]
    (axis cs:1.13,0.826) -- (axis cs:1.13,1.032);
    
\end{axis}
\end{tikzpicture}


==> sec/tikz_figures/fig_architecture1.tex <==

\definecolor{sccvInk}    {HTML}{1A1D21}
\definecolor{sccvSlate}  {HTML}{5A6672}
\definecolor{sccvMist}   {HTML}{AEB6BE}
\definecolor{sccvShell}  {HTML}{F2F4F6}
\definecolor{sccvBlue}   {HTML}{2C6FA6}
\definecolor{sccvTeal}   {HTML}{2E8B84}
\definecolor{sccvAmber}  {HTML}{D98C2B}
\definecolor{sccvCrimson}{HTML}{C0443C}
\definecolor{sccvGreen}  {HTML}{4B8B3B}
\definecolor{sccvGrey}   {HTML}{7E8A94}

\providecommand{\sccvttl}[1]{{\fontsize{7.6}{8.6}\selectfont\bfseries #1}}
\providecommand{\sccvbox}[1]{{\fontsize{7}{8}\selectfont #1}}
\providecommand{\sccvmic}[1]{{\fontsize{5.6}{6.4}\selectfont #1}}
\providecommand{\sccvsec}[1]{{\fontsize{6.2}{7}\selectfont\color{sccvSlate}\S#1}}

\ifdefined\mathbb
  \providecommand{\sccvR}{\mathbb{R}}
\else
  \providecommand{\sccvR}{\mathbf{R}}
\fi

\usetikzlibrary{backgrounds,arrows.meta}

\tikzset{
  sccvpanel/.style    = {rounded corners=1.6pt, fill=sccvShell, draw=sccvMist,
                         line width=0.35pt},
  sccvpanelttl/.style = {anchor=north west, inner sep=0pt, text=sccvInk},
  sccvblk/.style      = {rounded corners=1.4pt, draw=sccvSlate, line width=0.5pt,
                         fill=white, align=center, inner sep=2pt, text=sccvInk},
  sccvblkb/.style     = {sccvblk, draw=sccvBlue,    fill=sccvBlue!7},
  sccvblkt/.style     = {sccvblk, draw=sccvTeal,    fill=sccvTeal!8},
  sccvblka/.style     = {sccvblk, draw=sccvAmber,   fill=sccvAmber!10},
  sccvblkc/.style     = {sccvblk, draw=sccvCrimson, fill=sccvCrimson!7},
  sccvblkg/.style     = {sccvblk, draw=sccvGreen,   fill=sccvGreen!8},
  sccvflow/.style     = {draw=sccvInk, line width=0.55pt,
                         -{Stealth[length=1.9mm,width=1.4mm]}},
  sccvthin/.style     = {draw=sccvSlate, line width=0.4pt,
                         -{Stealth[length=1.5mm,width=1.1mm]}},
  sccvimg/.style      = {anchor=north west, inner sep=0pt, draw=sccvMist,
                         line width=0.45pt, dash pattern=on 1.6pt off 1.4pt,
                         fill=white, minimum width=2.5cm, minimum height=1.75cm,
                         align=center, text=sccvMist!70!black},
    sccvimg2/.style      = {anchor=north west, inner sep=0pt, draw=sccvMist,
                         line width=0.45pt, dash pattern=on 1.6pt off 1.4pt,
                         fill=white, minimum width=1.75cm, minimum height=1.275cm,
                         align=center, text=sccvMist!70!black},
  sccvnote/.style     = {font=\fontsize{5.7}{6.7}\selectfont, text=sccvSlate,
                         align=flush center, anchor=north, inner sep=1pt},
}

\begin{tikzpicture}[x=1cm,y=1cm]

\def\PB{0.60}\def\PT{7.35}                  %
\def\PIa{0.00}\def\PIb{2.10}                %
\def\PIIa{2.22}\def\PIIb{5.30}              %
\def\PIIIa{5.42}\def\PIIIb{17.30}           %
\def\SPINE{4.95}                            %

\def\colA{7.80}\def\colB{10.53}\def\colC{13.26}\def\colD{15.99}
\def\imgA{6.55}\def\imgB{9.28}\def\imgC{12.01}\def\imgD{14.74}
\def\imgY{3.30}                             %
\def\blkY{5.30}                             %
\def\blkT{5.88}\def\blkB{4.72}              %

\begin{scope}[on background layer]
  \draw[sccvpanel] (\PIa,\PB)   rectangle (\PIb,\PT);
  \draw[sccvpanel] (\PIIa,\PB)  rectangle (\PIIb,\PT);
  \draw[sccvpanel] (\PIIIa,\PB) rectangle (\PIIIb,\PT);
\end{scope}

\node[sccvpanelttl] at (0.10,7.27)  {\sccvttl{Fusion}~\sccvsec{3.2}};
\node[sccvpanelttl] at (2.32,7.27)  {\sccvttl{Voxel stages}~\sccvsec{3.3}};
\node[sccvpanelttl] at (5.52,7.27)  {\sccvttl{Pose Heads and closed-form Procrustes solve}~\sccvsec{3.4--3.5}};

\foreach \i/\o in {0/0.000,1/0.055,2/0.110}{
  \draw[rounded corners=1pt, draw=sccvBlue, line width=0.45pt,
        fill=sccvBlue!\the\numexpr 6+6*\i\relax]
        (0.48+\o,6.12+\o) rectangle (1.28+\o,6.64+\o);
}
\draw[draw=sccvBlue!70, line width=0.35pt] (0.72,6.30) -- (0.92,6.50) -- (1.10,6.34);
\node[anchor=north, text=sccvSlate] at (1.03,6.06) {\sccvmic{$n$ RGB-D views}};

\draw[sccvflow] (1.03,5.62) -- (1.03,5.37);
\node[sccvblkb, minimum width=1.82cm, minimum height=0.78cm] (tsdf) at (1.05,\SPINE)
  {\sccvbox{block-hashed}\\[-0.3ex]\sccvbox{sparse TSDF}};
\node[sccvnote, text width=1.94cm] at (1.05,4.41)
  {one $\omega_i(\mathbf v)$ for depth \emph{and} color; the zero crossing yields $\mathcal P$};

\node[anchor=north west, inner sep=0] at (0.15, 3.5)  {\includegraphics[width=1.75cm]{sec/tikz_figures/vis_fusion.png}};

\def\KY{1.46}
\node[anchor=west, text=sccvSlate] at (0.0,\KY+0.30) {\sccvmic{color key:}};
\foreach \i/\c/\t in {0/sccvTeal/{voxel stages},
                      1/sccvAmber/{translation votes},
                      2/sccvCrimson/{rotation, canonical},
                      3/sccvGreen/{closed-form solve}}{
  \fill[\c!22, draw=\c, line width=0.3pt, rounded corners=0.5pt]
        (0.18,\KY-0.245*\i-0.055) rectangle (0.42,\KY-0.245*\i+0.075);
  \node[anchor=west, text=sccvSlate] at (0.48,\KY-0.245*\i+0.01) {\sccvmic{\t}};
}

\node[sccvblkt, minimum width=1.80cm, minimum height=0.68cm] (vox) at (3.20,\SPINE)
  {\sccvbox{voxelization}\\[-0.3ex]\sccvmic{$\vartheta$, $\vartheta_c\!=\!10\vartheta$}};
\node[sccvblkt, minimum width=1.80cm, minimum height=0.68cm] (roi) at (3.20,3.95)
  {\sccvbox{RoI Heatmap}};
\node[sccvblkt, minimum width=1.80cm, minimum height=0.68cm] (obj) at (3.20,2.95)
  {\sccvbox{Objectness}};
\node[sccvblkt, minimum width=1.80cm, minimum height=0.68cm] (res) at (3.20,1.95)
  {\sccvbox{Point Recovery}\\[-0.3ex]\sccvmic{Eq.~(\ref{eq:recovery}), sensor res.}};

\node[anchor=north west, inner sep=0] at (2.325, 6.85)  {\includegraphics[width=1.75cm]{sec/tikz_figures/voxelization_wacv2027.png}};

\draw[sccvflow] (tsdf.east) -- node[above=-0.5pt]{\sccvmic{$\mathcal P$}} (vox.west);
\draw[sccvflow] (vox.south) -- node[right=-1pt]{\sccvmic{$\mathcal X'$}} (roi.north);
\draw[sccvflow] (roi.south) -- node[right=-1pt]{\sccvmic{$\mathcal I$}}  (obj.north);
\draw[sccvflow] (obj.south) -- node[right=-1pt]{\sccvmic{$\mathcal I'$}} (res.north);

\node[anchor=south west, text=sccvSlate] at (4.20,5.34) {\sccvmic{No. voxels:}};
\draw[draw=sccvTeal!55, line width=0.35pt, dash pattern=on 1pt off 1pt]
      (4.20,5.10) -- (4.20,2.80);
\foreach \y/\w/\t in {4.95/0.90/{$|\mathcal X'|$}, 3.95/0.47/{$|\mathcal I|$},
                      2.95/0.24/{$|\mathcal I'|$}}{
  \draw[fill=sccvTeal!30, draw=sccvTeal!65, line width=0.3pt]
        (4.20,\y-0.11) rectangle (4.20+\w,\y+0.05);
  \node[anchor=south west, text=sccvSlate] at (4.20,\y+0.0) {\sccvmic{\t}};
}

\node[sccvnote, text width=2.85cm] at (3.76,1.42)
  {Staged, scene-adaptive Heatmap Pruning. $\mathcal{Q}$ is recovered for point-level pose estimation.};

\node[sccvblk, draw=sccvSlate, fill=white, minimum width=0.80cm,
      minimum height=4.50cm] (trunk) at (5.95,3.85) {};
\node[rotate=90, text=sccvInk] at (trunk.center) {\sccvbox{shared PTv3 trunk}};
\draw[sccvflow] (res.east) -- node[above=-1.5pt]{\sccvmic{$\mathcal Q$}} (5.55,1.95);

\draw[draw=sccvSlate, line width=0.5pt] (5.95,6.10) -- (5.95,6.45) -- (\colC-0.155,6.45);
\foreach \x in {\colA,\colB}{\draw[sccvthin] (\x,6.45) -- (\x,\blkT);}
\draw[sccvthin] (13.10,6.45) -- (13.10,\blkT);
\node[anchor=south west, text=sccvSlate] at (6.05,6.37)
  {\sccvmic{shared per-point features $\mathbf [(p_j, r_j)]\!\in\!\sccvR^{N_q\times6}\to[\mathbf f^{\mathrm{sh}}_j]\!\in\!\sccvR^{N_q\times32}$}};

\node[sccvblka, minimum width=2.50cm, minimum height=1.16cm] (htrn) at (\colB,\blkY)
  {\sccvbox{Translation offset}\\[-0.25ex]
   \sccvmic{$\mathbf u_j=\mathbf p_j+\hat{\mathbf t}_j$}};
\node[sccvblk, draw=sccvGrey, fill=sccvGrey!8, minimum width=2.50cm,
      minimum height=1.16cm] (hcls) at (\colA,\blkY)
  {\sccvbox{Classification}\\[-0.25ex]
   \sccvmic{$C{+}1$ logits per point}};
\node[sccvblkc, minimum width=2.50cm, minimum height=1.16cm] (hrot) at (\colC,\blkY)
  {\sccvbox{Rotation}\\[-0.3ex]\sccvbox{canonical coordinates}\\[-0.25ex]
   \sccvmic{FiLM$(y)\to(\hat{\mathbf c}_j,\ \hat w_j)$}};
\node[sccvblkg, minimum width=2.0cm, minimum height=1.16cm] (rec) at (\colD+0.2,\blkY)
  {\sccvbox{Closed-Form Solve}\\[-0.6ex]
   \sccvmic{via weighted SVD}\\[-0.6ex]\sccvmic{$(\hat{R}_k, \hat{t}_k)$}};
\node[sccvblkg, minimum width=1.16cm, minimum height=0.5cm, fill=white, rotate=90,draw=sccvSlate] (rec) at (\colD-1.15,\blkY){\sccvbox{Clustering}};

\draw[sccvflow, draw=sccvGrey!85!black]
      (\colA,\blkB) -- (\colA,3.95) -- (13.05,3.95) -- (13.05,\blkB);
\node[anchor=north, text=sccvGrey!85!black, inner sep=0.8pt] at (\colA+0.5,3.92)
  {\sccvmic{class $y$}};

\draw[sccvflow, draw=sccvGrey!25!black]
      (8.,\blkT) -- (8.,6.1) -- (10.5,6.1);
\node[anchor=north, text=sccvGrey!25!black, inner sep=0.8pt] at (9.20,6.47)
  {\sccvmic{$[f_j^{cls}]$}};
  \draw[sccvflow, draw=sccvGrey!25!black]
      (10.6,6.1) -- (13.08,6.1);



\draw[sccvflow, draw=sccvAmber!85!black,
      preaction={draw=white, line width=1.8pt}]
      (\colB,\blkB) -- (\colB,4.44) -- (\colD-1.15,4.44) -- (\colD-1.15,\blkB);
\node[anchor=south, text=sccvAmber!80!black, inner sep=0.8pt] at (\colB+1.2,4.05)
  {\sccvmic{$\bU=[\bu_j]^\top\in\R^{N_q\times3}$}};

\draw[sccvflow, draw=sccvAmber!85!black]
      (\colD-1.15,\blkT) -- (\colD-1.15,6.10) -- (13.35,6.10) -- (13.35,\blkT);
\node[anchor=south, text=sccvAmber!80!black, inner sep=0.8pt] at (14.0,6.12)
  {\sccvmic{$\bigcup_k\mathcal{J}_k$ }};

\draw[sccvflow, draw=sccvCrimson] (13.35,\blkB) -- (13.35,\blkB-0.45) -- (15.4, \blkB-0.45) -- (15.4, \blkB);
\node[anchor=south, text=sccvCrimson, inner sep=0.8pt] at (13.95,\blkB-0.78)
  {\sccvmic{$[(\hat{c}_j, \bar{\omega}_j)]$ }};

\begin{scope}[on background layer]
  \foreach \x in {\colB,\colC,\colD}{
    \draw[draw=sccvMist, line width=0.4pt, dash pattern=on 0.7pt off 1.0pt]
          (\x,\blkB) -- (\x,\imgY);}
\end{scope}

\node[anchor=north west, inner sep=0] at (\imgB,\imgY)  {\includegraphics[width=2.5cm]{sec/tikz_figures/vis_votes1.png}};
\node[anchor=north west, inner sep=0] at (\imgC,\imgY)  {\includegraphics[width=2.5cm]{sec/tikz_figures/vis_canonical.png}};
\node[anchor=north west, inner sep=0] at (\imgD,\imgY)  {\includegraphics[width=2.5cm]{sec/tikz_figures/vis_poses.png}};

\node[sccvnote, text width=2.55cm] at (\colB,1.44)
  {Per-point votes $u_j$ on $\mathcal{Q}$ in red, ball queries (blue) lead $\mathcal{I}_k$};
\node[sccvnote, text width=2.55cm] at (\colC,1.44)
  {Coordinate votes $\hat{c}_j$ on $\bigcup_k\mathcal{J}_k$, and $\hat{w}_j$ on red \\ color channel, target in blue};
\node[sccvnote, text width=2.55cm] at (\colD,1.44)
  {Pose results: single pass, one batched solve, estimates in blue, ground truth in red};

\end{tikzpicture}

